Catalyzed decay of false vacuum in four dimensions

The probability of destruction of a metastable vacuum state by the field of a highly virtual particle with energy $E$ is calculated for a (3+1) dimensional theory in the leading WKB approximation in the thin-wall limit. It is found that the induced nucleation rate of bubbles, capable of expansion, is exponentially small at any energy. The negative exponential power in the rate reaches its maximum at the energy, corresponding to the top of the barrier in the bubble energy, where it is a finite fraction of the same power in the probability of the spontaneous decay of the false vacuum, i.e. at $E=0$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%Fig1.ps%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: MATLAB, The MathWorks, Inc
%%Title: MATLAB graph
%%CreationDate: 09/05/93  13:39:23
%%Pages: 001
%%BoundingBox: 080 036 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [4]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 20 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
.5 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 080 036 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 307 532 656 bbox portrait csm

SO
LF
1 setlinewidth
 78.09 288.76  83.75 288.90  89.41 289.31  95.07 289.99 100.72 290.93
106.38 292.11 112.04 293.53 117.70 295.18 123.35 297.06 129.01 299.15
134.67 301.45 140.33 303.94 145.98 306.62 151.64 309.49 157.30 312.52
162.96 315.72 168.61 319.07 174.27 322.57 179.93 326.21 185.59 329.98
191.24 333.87 196.90 337.87 202.56 341.97 208.22 346.18 213.87 350.47
219.53 354.83 225.19 359.27 230.85 363.77 236.51 368.33 242.16 372.93
247.82 377.56 253.48 382.23 259.14 386.91 264.79 391.61 270.45 396.30
276.11 401.00 281.77 405.67 287.42 410.33 293.08 414.95 298.74 419.54
304.40 424.08 310.05 428.56 315.71 432.97 321.37 437.32 327.03 441.58
332.68 445.75 338.34 449.82 344.00 453.79 349.66 457.64 355.31 461.36
360.97 464.95 366.63 468.41 372.29 471.71 377.94 474.85 383.60 477.83
389.26 480.63 394.92 483.26 400.57 485.68 406.23 487.91 411.89 489.93
417.55 491.73 423.20 493.31 428.86 494.66 434.52 495.76 440.18 496.61
445.83 497.20 451.49 497.52 457.15 497.57 462.81 497.33 468.46 496.80
474.12 495.96 479.78 494.82 485.44 493.36 491.09 491.57 496.75 489.45
502.41 486.98 508.07 484.16 513.73 480.98 519.38 477.43 525.04 473.50
530.70 469.18 536.36 464.47 542.01 459.36 547.67 453.84 553.33 447.89
558.99 441.52 564.64 434.71 570.30 427.46 575.96 419.75 581.62 411.58
587.27 402.93 592.93 393.81 598.59 384.20 604.25 374.10 609.90 363.49
615.56 352.37 621.22 340.72 626.88 328.55 632.53 315.84 638.19 302.58
M 99 L
638.19 302.58 643.85 288.76 649.51 274.38 655.16 259.43 660.82 243.90
666.48 227.78 672.14 211.06 677.79 193.74 683.45 175.80 689.11 157.23
694.77 138.04 700.42 118.21
M 11 L
.5 setlinewidth
 78.09 288.76 757.00 288.76
M 1 L
 78.09  77.33  78.09 570.67
M 1 L
 92.31 540.26 M (U) sh
398.41 262.09 M (r) sh
390.26  -80.76 M (Fig. 1) sh
eplot
%%EndObject graph 1


epage
end
showpage

%%Trailer

%%%%%%%%%%%%%%%%%%%%%%%%%%%%Fig3.ps%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: MATLAB, The MathWorks, Inc
%%Title: MATLAB graph
%%CreationDate: 09/05/93  11:04:21
%%Pages: 001
%%BoundingBox: 080 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [4]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 20 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
1 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 080 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 307 532 656 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M (0.02) rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.04) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M (0.06) rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.08) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M (0.1) rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.12) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M (0.14) rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.16) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M (0.18) rsh
 73.09 564.67 M (0.2) rsh
 78.09  55.33 M (0) csh
145.98  77.33 145.98  82.53 M 1 L
145.98 565.47 145.98 570.67 M 1 L
145.98  55.33 M (0.05) csh
213.87  77.33 213.87  82.53 M 1 L
213.87 565.47 213.87 570.67 M 1 L
213.87  55.33 M (0.1) csh
281.77  77.33 281.77  82.53 M 1 L
281.77 565.47 281.77 570.67 M 1 L
281.77  55.33 M (0.15) csh
349.66  77.33 349.66  82.53 M 1 L
349.66 565.47 349.66 570.67 M 1 L
349.66  55.33 M (0.2) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (0.25) csh
485.44  77.33 485.44  82.53 M 1 L
485.44 565.47 485.44 570.67 M 1 L
485.44  55.33 M (0.3) csh
553.33  77.33 553.33  82.53 M 1 L
553.33 565.47 553.33 570.67 M 1 L
553.33  55.33 M (0.35) csh
621.22  77.33 621.22  82.53 M 1 L
621.22 565.47 621.22 570.67 M 1 L
621.22  55.33 M (0.4) csh
689.11  77.33 689.11  82.53 M 1 L
689.11 565.47 689.11 570.67 M 1 L
689.11  55.33 M (0.45) csh
757.00  55.33 M (0.5) csh
 78.09 561.66  84.88 549.16  91.67 536.48  98.46 523.65 105.25 510.70
112.04 497.65 118.83 484.51 125.62 471.27 132.41 457.96 139.20 444.56
145.98 431.09 152.77 417.55 159.56 403.95 166.35 390.27 173.14 376.53
179.93 362.73 186.72 348.88 193.51 334.96 200.30 320.99 207.09 306.96
213.87 292.88 220.66 278.75 227.45 264.57 234.24 250.34 241.03 236.05
247.82 221.72 254.61 207.35 261.40 192.93 268.19 178.46 274.98 163.95
281.77 156.16 288.55 159.91 295.34 163.71 302.13 167.55 308.92 171.45
315.71 175.39 322.50 179.37 329.29 183.40 336.08 187.48 342.87 191.60
349.66 195.76 356.45 199.96 363.23 204.20 370.02 208.49 376.81 212.82
383.60 217.18 390.39 221.59 397.18 226.03 403.97 230.51 410.76 235.03
417.55 239.58 424.34 244.17 431.12 248.80 437.91 253.46 444.70 258.16
451.49 262.90 458.28 267.66 465.07 272.47 471.86 277.30 478.65 282.17
485.44 287.07 492.23 292.00 499.02 296.97 505.80 301.97 512.59 306.99
519.38 312.05 526.17 317.15 532.96 322.27 539.75 327.42 546.54 332.60
553.33 337.81 560.12 343.05 566.91 348.32 573.70 353.62 580.48 358.95
587.27 364.30 594.06 369.69 600.85 375.10 607.64 380.54 614.43 386.00
621.22 391.50 628.01 397.02 634.80 402.56 641.59 408.14 648.37 413.74
655.16 419.36 661.95 425.01 668.74 430.69 675.53 436.39 682.32 442.12
689.11 447.88 695.90 453.66 702.69 459.46 709.48 465.29 716.27 471.14
723.05 477.02 729.84 482.92 736.63 488.84 743.42 494.79 750.21 500.76
M 99 L
750.21 500.76 757.00 506.76 M 1 L
DA
 78.09 561.66  84.88 548.57  91.67 534.85  98.46 520.73 105.25 506.28
112.04 491.55 118.83 476.58 125.62 461.38 132.41 445.98 139.20 430.38
145.98 414.60 152.77 398.65 159.56 382.54 166.35 366.28 173.14 349.86
179.93 333.30 186.72 316.61 193.51 299.78 200.30 282.83 207.09 265.75
213.87 248.55 220.66 231.23 227.45 213.80 234.24 196.26 241.03 178.61
247.82 160.85 254.61 142.99 261.40 125.03 268.19 106.97 274.98  88.81
281.77  77.33 288.55  77.33 295.34  77.33 302.13  77.33 308.92  77.33
315.71  77.33 322.50  77.33 329.29  77.33 336.08  77.33 342.87  77.33
349.66  77.33 356.45  77.33 363.23  77.33 370.02  77.33 376.81  77.33
383.60  77.33 390.39  77.33 397.18  77.33 403.97  77.33 410.76  77.33
417.55  77.33 424.34  77.33 431.12  77.33 437.91  77.33 444.70  77.33
451.49  77.33 458.28  77.33 465.07  77.33 471.86  77.33 478.65  77.33
485.44  77.33 492.23  77.33 499.02  77.33 505.80  77.33 512.59  77.33
519.38  77.33 526.17  77.33 532.96  77.33 539.75  77.33 546.54  77.33
553.33  77.33 560.12  77.33 566.91  77.33 573.70  77.33 580.48  77.33
587.27  77.33 594.06  77.33 600.85  77.33 607.64  77.33 614.43  77.33
621.22  77.33 628.01  77.33 634.80  77.33 641.59  77.33 648.37  77.33
655.16  77.33 661.95  77.33 668.74  77.33 675.53  77.33 682.32  77.33
689.11  77.33 695.90  77.33 702.69  77.33 709.48  77.33 716.27  77.33
723.05  77.33 729.84  77.33 736.63  77.33 743.42  77.33 750.21  77.33
M 99 L
750.21  77.33 757.00  77.33 M 1 L
DO
 78.09  77.33  84.88  77.92  91.67  78.96  98.46  80.25 105.25  81.75
112.04  83.43 118.83  85.26 125.62  87.22 132.41  89.31 139.20  91.51
145.98  93.82 152.77  96.23 159.56  98.73 166.35 101.33 173.14 104.00
179.93 106.76 186.72 109.60 193.51 112.51 200.30 115.49 207.09 118.55
213.87 121.67 220.66 124.85 227.45 128.10 234.24 131.41 241.03 134.78
247.82 138.20 254.61 141.69 261.40 145.23 268.19 148.82 274.98 152.46
281.77 156.16 288.55 159.91 295.34 163.71 302.13 167.55 308.92 171.45
315.71 175.39 322.50 179.37 329.29 183.40 336.08 187.48 342.87 191.60
349.66 195.76 356.45 199.96 363.23 204.20 370.02 208.49 376.81 212.82
383.60 217.18 390.39 221.59 397.18 226.03 403.97 230.51 410.76 235.03
417.55 239.58 424.34 244.17 431.12 248.80 437.91 253.46 444.70 258.16
451.49 262.90 458.28 267.66 465.07 272.47 471.86 277.30 478.65 282.17
485.44 287.07 492.23 292.00 499.02 296.97 505.80 301.97 512.59 306.99
519.38 312.05 526.17 317.15 532.96 322.27 539.75 327.42 546.54 332.60
553.33 337.81 560.12 343.05 566.91 348.32 573.70 353.62 580.48 358.95
587.27 364.30 594.06 369.69 600.85 375.10 607.64 380.54 614.43 386.00
621.22 391.50 628.01 397.02 634.80 402.56 641.59 408.14 648.37 413.74
655.16 419.36 661.95 425.01 668.74 430.69 675.53 436.39 682.32 442.12
689.11 447.88 695.90 453.66 702.69 459.46 709.48 465.29 716.27 471.14
723.05 477.02 729.84 482.92 736.63 488.84 743.42 494.79 750.21 500.76
M 99 L
750.21 500.76 757.00 506.76 M 1 L
417.55  14.00 M (w) csh
395.88  -80.50 M (Fig. 3) sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
